Dynamic Diameter in High-Dimensions against Adaptive Adversary and Beyond

In this paper, we study the fundamental problems of maintaining the diameter and a $k$-center clustering of a dynamic point set $P \subset \mathbb{R}^d$, where points may be inserted or deleted over time and the ambient dimension $d$ is not constant and may be high. Our focus is on designing algorithms that remain effective even in the presence of an adaptive adversary -- an adversary that, at any time $t$, knows the entire history of the algorithm's outputs as well as all the random bits used by the algorithm up to that point. We present a fully dynamic algorithm that maintains a $2$-approximate diameter with a worst-case update time of $\text{poly}(d, \log n)$, where $n$ is the length of the stream. Our result is achieved by identifying a robust representative of the dataset that requires infrequent updates, combined with a careful deamortization. To the best of our knowledge, this is the first efficient fully-dynamic algorithm for diameter in high dimensions that simultaneously achieves a 2-approximation guarantee and robustness against an adaptive adversary. We also give an improved dynamic $(4+\epsilon)$-approximation algorithm for the $k$-center problem, also resilient to an adaptive adversary. Our clustering algorithm achieves an amortized update time of $k^{2.5} d \cdot \text{poly}(\epsilon^{-1}, \log n)$, improving upon the amortized update time of $k^6 d \cdot \text{poly}(\epsilon^{-1}, \log n)$ by Biabani et al. [NeurIPS'24].

==> centerpoint.tex <==
\begin{tikzpicture}[scale=0.95]

% Draw square domain
\draw[thick] (0,0) rectangle (4,4);

% Draw shaded halfspace (gray triangle)
\fill[gray!30] (4,4) -- (1.75,4) -- (3.25,0) -- (4,0) -- cycle;

% Draw hyperplane h
\draw[thick] (3.25,0) -- (1.75,4);
\node at (3.3,0.4) {$h$};

% Draw point c (small blue, not in dataset)
\filldraw[blue] (2.53,1.9) circle (1.2pt);
\node[blue] at (2.65,2.0) {\footnotesize$\, c$};

% Draw point c' (large red, in dataset)
\filldraw[red] (2.5,0.8) circle (1.5pt);
\node[red] at (2.6,0.7) {\footnotesize$\,\,\, c'$};

% Dataset points (exact placement from image)
\foreach \x/\y in {
  3.6/1, 0.8/2.9, 1.6/3.3, 1.4/2.6,
  1.8/1.8, 3/1.8, 2.7/3.4, 3.3/2.9,
  1.0/1.9, 1.4/1.3, 2.45/1.3
}{
  \fill ( \x , \y ) circle (1.5pt);
}

\end{tikzpicture}

